Information Bottleneck on General Alphabets

We prove rigorously a source coding theorem that can probably be considered folklore, a generalization to arbitrary alphabets of a problem motivated by the Information Bottleneck method. For general random variables $(Y, X)$, we show essentially that for some $n \in \mathbb{N}$, a function $f$ with rate limit $\log|f| \le nR$ and $I(Y^n; f(X^n)) \ge nS$ exists if and only if there is a random variable $U$ such that the Markov chain $Y - X - U$ holds, $I(U; X) \le R$ and $I(U; Y) \ge S$. The proof relies on the well established discrete case and showcases a technique for lifting discrete coding theorems to arbitrary alphabets.

==> inner-bound.tikz <==
\begin{tikzpicture}
  [rvsketch
  ]  \matrix{
        \node [symb] (x) {$\mathllap{\rv y \mkv {}}\rv x$}; \&
    \node [symb] (u) {$\rv u$}; \\
        \node [symb] (hx) {$\hrv x$}; \&
    \node [symb] (wu) {$\wrv u$}; \\
  };

    \draw (x) -- node [draw,circle] {} (u);

  \draw [->] (x) -- node [anchor=east] {$g(\wc)$} (hx);
  \draw (hx) -- node [draw,circle] {} (wu);

  \node [rotate=90] (approx) at ($(u)!0.5!(wu)$) {$\approx$};
  \end{tikzpicture}%



==> outer-bound.tikz <==
\begin{tikzpicture}
  [rvsketch
  ]  \matrix{
        \node [symb] (x) {$\mathllap{\rvt z \rvt y \mkv {}}\rvt x$}; \&
    \node [symb] (f) {$f(\rvt x)$}; \\
        \node [symb] (hx) {$\hrvt x$}; \&
    \node [symb] (g) {$g(\hrvt x)$}; \\
  };

    \draw [->] (x) -- (f);

  \draw [->] (x) -- node [anchor=east] {$\fkt[x]^n(\wc)$} (hx);
  \draw [->] (hx) -- node [anchor=south] {$g(\wc)$} (g);

  \node [rotate=90] (approx) at ($(f)!0.5!(g)$) {$\approx$};
  \end{tikzpicture}%


